TPIC: Energy-Conserving Space Plasma Simulations on GPU Supercomputers

Artificial heating and numerical damping affect particle energization in kinetic space plasma simulations, even when the numerical scheme remains stable. Implicit and semi implicit energy conserving Particle-in-Cell (PIC) methods eliminate these errors in the discrete energy balance while relaxing explicit stability constraints. We present TPIC, a massively parallel implementation of the Energy Conserving Semi-Implicit Method (ECSIM) for GPU supercomputers. We extend the exact energy conservation in the ECSIM formulation to closed domains with conducting boundaries by deriving and canceling a spurious term in the discrete Poynting flux theorem. TPIC executes the complete particle and field cycle on NVIDIA and AMD GPUs, combining matrix-engine acceleration with asynchronous communication and computation. We validate TPIC in a variety of electrostatic and electrodynamic test cases relevant for space plasma physics applications, including quasineutral plasma expansion, two-stream instability, Whistler waves, Weibel instability, Whistler turbulence, and three-dimensional magnetic reconnection with conducting walls and 12.3 billion particles. We show that in all scenarios, TPIC agrees with the corresponding analytical theory or reference numerical results, and preserves the total system energy to machine precision. On 4,096 AMD GPUs, TPIC advances 1.9 trillion particles with 96.8\% weak scaling efficiency.

==> tikz/mass_matrix_product.tikz <==
% AMD FP64 MFMA update of one cell-local 8x8 tile. The corner halves L and H
% split the product into the four 4x4x4 blocks beta of one MFMA instruction.
\begin{tikzpicture}[
  font=\footnotesize,
  frame/.style={draw=black!75,line width=0.8pt},
  grid/.style={draw=black!28,line width=0.3pt},
  half/.style={draw=black!70,line width=1.1pt},
  op/.style={font=\Large},
  note/.style={font=\scriptsize,align=center},
  qlabel/.style={font=\scriptsize,align=center,fill=white,fill opacity=0.83,
    text opacity=1,inner sep=1pt}
]
  \colorlet{halfL}{black!9}
  \colorlet{halfH}{black!26}
  \colorlet{blk0}{cyan!24}
  \colorlet{blk1}{violet!22}
  \colorlet{blk2}{green!24}
  \colorlet{blk3}{orange!28}

  % A: eight local corners by four particles, split into the L and H rows.
  \begin{scope}[shift={(0,0)}]
    \fill[halfL] (0,1.8) rectangle (1.8,3.6);
    \fill[halfH] (0,0) rectangle (1.8,1.8);
    \foreach \k in {1,2,3}
      \draw[grid] ({0.45*\k},0) -- ({0.45*\k},3.6);
    \foreach \a in {1,...,7}
      \draw[grid] (0,{0.45*\a}) -- (1.8,{0.45*\a});
    \draw[frame] (0,0) rectangle (1.8,3.6);
    \draw[half] (0,1.8) -- (1.8,1.8);
    \node[qlabel] at (0.9,2.7) {$A_L$};
    \node[qlabel] at (0.9,0.9) {$A_H$};
    \foreach \k in {0,...,3}
      \node[font=\tiny,text=black!60] at ({0.45*\k+0.225},-0.16) {\k};
    \node[above=3pt,font=\small\bfseries] at (0.9,3.6) {$A^{ij,\ell}$};
    \node[note] at (0.9,-0.5) {$8$ corners $\times$ $4$ particles $k$};
  \end{scope}

  \node[op] at (2.35,1.8) {$\times$};

  % B: the same four particles by eight local corners, split into the L and H
  % columns.
  \begin{scope}[shift={(2.9,0.9)}]
    \fill[halfL] (0,0) rectangle (1.8,1.8);
    \fill[halfH] (1.8,0) rectangle (3.6,1.8);
    \foreach \b in {1,...,7}
      \draw[grid] ({0.45*\b},0) -- ({0.45*\b},1.8);
    \foreach \k in {1,2,3}
      \draw[grid] (0,{0.45*\k}) -- (3.6,{0.45*\k});
    \draw[frame] (0,0) rectangle (3.6,1.8);
    \draw[half] (1.8,0) -- (1.8,1.8);
    \node[qlabel] at (0.9,0.9) {$B_L$};
    \node[qlabel] at (2.7,0.9) {$B_H$};
    \foreach \k in {0,...,3}
      \node[font=\tiny,text=black!60] at (-0.16,{1.575-0.45*\k}) {\k};
    \node[above=3pt,font=\small\bfseries] at (1.8,1.8) {$B^{\ell}$};
    \node[note] at (1.8,-1.4) {$4$ particles $k$ $\times$ $8$ corners};
  \end{scope}

  \node[op] at (7.1,1.8) {$\longrightarrow$};

  % D: the 8x8 tile, one quadrant per MFMA block.
  \begin{scope}[shift={(7.7,0)}]
    \fill[blk0] (0,1.8) rectangle (1.8,3.6);
    \fill[blk1] (1.8,1.8) rectangle (3.6,3.6);
    \fill[blk2] (0,0) rectangle (1.8,1.8);
    \fill[blk3] (1.8,0) rectangle (3.6,1.8);
    \foreach \t in {1,...,7} {
      \draw[grid] ({0.45*\t},0) -- ({0.45*\t},3.6);
      \draw[grid] (0,{0.45*\t}) -- (3.6,{0.45*\t});
    }
    \draw[frame] (0,0) rectangle (3.6,3.6);
    \draw[half] (1.8,0) -- (1.8,3.6);
    \draw[half] (0,1.8) -- (3.6,1.8);
    \node[qlabel] at (0.9,2.7) {$\beta=0$\\$A_LB_L$};
    \node[qlabel] at (2.7,2.7) {$\beta=1$\\$A_LB_H$};
    \node[qlabel] at (0.9,0.9) {$\beta=2$\\$A_HB_L$};
    \node[qlabel] at (2.7,0.9) {$\beta=3$\\$A_HB_H$};
    \node[above=3pt,font=\small\bfseries] at (1.8,3.6) {$D^{ij}$};
    \node[note] at (1.8,-0.5) {$8\times8$ corner pairs};
  \end{scope}

  \node[font=\small] at (5.6,4.75)
    {$D^{ij}\leftarrow D^{ij}+A^{ij,\ell}B^\ell$ \quad (one MFMA, four $4\times4\times4$ blocks)};
\end{tikzpicture}


==> tikz/pic_pipeline.tikz <==
% Asynchronous TPIC pipeline for two species: one lane per host worker, time to
% the right. A box starts when the data it consumes is ready, i.e. when the box
% producing it ends on another lane; colors identify species and data kind (the
% migration of both species shares one color), and
% dotted arrows mark the main dependencies between workers. The arrows are drawn
% before the boxes, so they pass behind the boxes of the lanes they cross.
\begingroup
\definecolor{pipeS0}{HTML}{2F6DB5}
\definecolor{pipeS1}{HTML}{8E44AD}
\definecolor{pipeField}{HTML}{2E8B57}
\definecolor{pipeMoment}{HTML}{C68A00}
\definecolor{pipeMigrate}{HTML}{C0392B}
\definecolor{pipeOut}{HTML}{6B6B6B}

\begin{tikzpicture}[
  x=0.8cm, y=1cm,
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  lane/.style={anchor=east, align=right},
  box/.style={line width=0.45pt, rounded corners=1.5pt},
  task-s0/.style={box, draw=pipeS0!80!black, fill=pipeS0!18},
  task-s1/.style={box, draw=pipeS1!80!black, fill=pipeS1!16},
  task-field/.style={box, draw=pipeField!80!black, fill=pipeField!18},
  task-moment/.style={box, draw=pipeMoment!85!black, fill=pipeMoment!20},
  task-migrate/.style={box, draw=pipeMigrate!80!black, fill=pipeMigrate!16},
  task-out/.style={box, draw=pipeOut!90!black, fill=pipeOut!16},
  boundary/.style={densely dashed, line width=0.5pt, draw=black!50},
  dep/.style={densely dotted, line width=0.6pt, draw=black!75,
              -{Stealth[length=1.5mm,width=1.1mm]}}
]
  % \task{lane y}{start}{end}{style}{label}; a small inset separates
  % consecutive tasks of the same lane.
  \def\task#1#2#3#4#5{%
    \filldraw[#4] (#2+0.03,#1-0.21) rectangle (#3-0.03,#1+0.21);
    \node at ({(#2+#3)/2},#1) {#5};}

  % Lanes, top to bottom.
  \foreach \y/\name in {0/{$L_0$ species 0}, -0.62/{$L_1$ species 1},
      -1.24/{$M$ mover}, -1.86/{$C$ migration}, -2.48/{$D$ deposition},
      -3.10/{$F$ field advance}, -3.72/{$S$ Maxwell}, -4.34/{$Q$ diagnostics},
      -4.96/{$W$ output writer}} {
    \fill[black!3] (-2.75,\y-0.29) rectangle (17.75,\y+0.29);
    \node[lane] at (-0.15,\y) {\name};
  }

  % Step boundaries: the next step starts once S and Q have finished.
  \draw[boundary] (0,0.42) -- (0,-5.38);
  \draw[boundary] (16.8,0.42) -- (16.8,-5.38);
  \node[anchor=south] at (0,0.42) {step $n$};
  \node[anchor=south] at (16.8,0.42) {step $n{+}1$};

  % Main dependencies between workers, from producer to consumer.
  \draw[dep] (0.65,-1.03) -- (0.95,-0.21);    % pushed s0 -> sort s0
  \draw[dep] (1.45,-1.03) -- (1.75,-0.41);    % pushed s1 -> sort s1
  \draw[dep] (0.65,-1.45) -- (0.95,-1.65);    % pushed s0 -> migrate s0
  \draw[dep] (1.5,-1.45) -- (3.35,-1.65);     % pushed s1 -> migrate s1
  \draw[dep] (2.7,-1.65) -- (2.95,-0.21);     % s0 migrated -> arrivals s0
  \draw[dep] (4.35,-1.65) -- (4.6,-0.41);     % s1 migrated -> arrivals s1
  \draw[dep] (2.35,-0.21) -- (2.65,-2.27);    % s0 sorted -> deposit local s0
  \draw[dep] (3.2,-0.83) -- (4.15,-2.27);     % s1 sorted -> deposit local s1
  \draw[dep] (4.25,-0.21) -- (5.9,-2.27);     % s0 arrivals -> deposit them
  \draw[dep] (5.9,-0.83) -- (7.55,-2.27);     % s1 arrivals -> deposit them
  \draw[dep] (1.85,-2.89) -- (2.65,-2.69);    % advanced B -> deposition
  \draw[dep] (9.85,-2.69) -- (10.15,-3.51);   % J assembled -> RHS
  \draw[dep] (10.55,-2.69) -- (11.15,-3.51);  % M assembled -> GMRES
  \draw[dep] (15.3,-3.93) -- (15.5,-4.13);    % solve done -> finalize
  \draw[dep] (16.7,-4.55) -- (16.9,-4.75);    % snapshot -> writer

  % Each pushed species is migrated while its local particles are sorted; C
  % routes the species in order, so s1 waits for s0.
  \task{0}{0.8}{2.5}{task-s0}{sort local}
  \task{0}{2.8}{4.3}{task-s0}{arrivals}
  \task{-0.62}{1.6}{3.3}{task-s1}{sort local}
  \task{-0.62}{4.5}{6.0}{task-s1}{arrivals}

  \task{-1.24}{0}{0.8}{task-s0}{$s_0$}
  \task{-1.24}{0.8}{1.6}{task-s1}{$s_1$}
  \task{-1.24}{16.8}{17.6}{task-s0,opacity=0.45}{$s_0$}

  \task{-1.86}{0.8}{2.8}{task-migrate}{$s_0$}
  \task{-1.86}{2.8}{4.5}{task-migrate}{$s_1$}

  \task{-2.48}{2.5}{4.0}{task-moment}{$s_0$ local}
  \task{-2.48}{4.0}{5.5}{task-moment}{$s_1$ local}
  \task{-2.48}{5.5}{7.4}{task-moment}{$s_0$ arrivals}
  \task{-2.48}{7.4}{9.3}{task-moment}{$s_1$ arrivals}
  \task{-2.48}{9.3}{10.0}{task-moment}{$\widehat{\mathbf J}$}
  \task{-2.48}{10.0}{10.7}{task-moment}{$\mathbf M$}

  \task{-3.10}{0}{2.0}{task-field}{$\mathbf E^{n}$, $\mathbf B^{n}$}

  \task{-3.72}{10.0}{11.0}{task-field}{RHS}
  \task{-3.72}{11.0}{12.55}{task-field}{GMRES}
  \task{-3.72}{12.55}{15.4}{task-field}{smooth $\mathbf E^{n+1/2}$}

  \task{-4.34}{6.0}{7.3}{task-out}{reduce}
  \task{-4.34}{7.3}{8.75}{task-out}{capture}
  \task{-4.34}{15.4}{16.8}{task-out}{finalize}

  % The detached writer stores the previous snapshot while the step runs.
  \task{-4.96}{0}{16.8}{task-out}{write previous snapshot to disk}
  \task{-4.96}{16.8}{17.6}{task-out,opacity=0.45}{}

  % Legend.
  \foreach \x/\kind/\text in {-2.1/task-s0/species $s_0$, 0.6/task-s1/species $s_1$,
      3.3/task-migrate/migration, 5.9/task-field/fields, 7.85/task-moment/moments,
      10.4/task-out/{diagnostics, output}} {
    \filldraw[\kind] (\x,-5.80) rectangle (\x+0.45,-5.58);
    \node[anchor=west] at (\x+0.5,-5.69) {\text};
  }
  \draw[dep] (14.6,-5.69) -- (15.15,-5.69);
  \node[anchor=west] at (15.2,-5.69) {dependency};
\end{tikzpicture}
\endgroup


==> tikz/pic_scheme.tikz <==
% Algorithmic ECSIM cycle; the mass-matrix panel expands the deposition stage.
\begingroup
\definecolor{picInk}{HTML}{000000}
\definecolor{picMuted}{HTML}{333333}
\definecolor{picLine}{HTML}{000000}
\definecolor{picWash}{HTML}{FFFFFF}
\definecolor{picAccent}{HTML}{A8631A}

\begin{tikzpicture}[
  font=\sffamily\fontsize{9}{11}\selectfont,
  panel/.style={
    draw=picLine, fill=white, line width=0.45pt,
    rounded corners=3pt, minimum height=1.45cm,
    text width=3.35cm, align=left, text=picMuted,
    inner sep=6pt, outer sep=0pt
  },
  badge/.style={
    circle, fill=picInk, text=white, minimum size=14pt,
    inner sep=0pt, font=\sffamily\fontsize{8}{9}\selectfont\bfseries
  },
  flow/.style={
    -{Stealth[length=2.2mm,width=1.5mm]},
    draw=picInk!75, line width=0.85pt,
    shorten <=3pt, shorten >=3pt
  }
]
  % Text determines the panel bounds; fixed type sizes match the final figure.
  \node[panel] (mover) at (-3.9,0)
    {{\color{picInk}\bfseries\hspace*{19pt}Particle mover}\\[4pt]
     Update $\mathbf{x}_p$ and $\mathbf{v}_p$};

  \node[panel, text width=3.6cm] (deposit) at (-0.5,2.2)
    {{\color{picInk}\bfseries\hspace*{19pt}Particle $\to$ grid}\\[4pt]
     Form $\boldsymbol{\alpha}_p^n$ from $\mathbf{B}_p^n$\\[2pt]
     Deposit $\widehat{\mathbf{J}}_g$ and $\mathbf{M}_{gg'}$};

  \node[panel] (solve) at (3.9,0)
    {{\color{picInk}\bfseries\hspace*{19pt}Field solve}\\[4pt]
     Solve for $\mathbf{E}^{n+1/2}$\\[2pt]
     Update $\mathbf{E}^{n+1}$, $\mathbf{B}^{n+1}$};

  \node[panel, text width=3.6cm] (gather) at (-0.5,-2.2)
    {{\color{picInk}\bfseries\hspace*{19pt}Grid $\to$ particle}\\[4pt]
     Interpolate $\mathbf{E}$ and $\mathbf{B}$};

  \node[badge] at ([xshift=10pt,yshift=-11pt]mover.north west) {1};
  \node[badge]
    at ([xshift=10pt,yshift=-11pt]deposit.north west) {2};
  \node[badge] at ([xshift=10pt,yshift=-11pt]solve.north west) {3};
  \node[badge] at ([xshift=10pt,yshift=-11pt]gather.north west) {4};

  \draw[flow] (mover.north)
    .. controls +(0,0.6) and +(-0.65,0) .. (deposit.west);
  \draw[flow] (deposit.east)
    .. controls +(0.85,0) and +(0,0.65) .. (solve.north);
  \draw[flow] (solve.south)
    .. controls +(0,-0.65) and +(0.85,0) .. (gather.east);
  \draw[flow] (gather.west)
    .. controls +(-0.65,0) and +(0,-0.6) .. (mover.south);

  \node[circle, draw=picLine, fill=picWash, line width=0.55pt,
    minimum size=1.12cm, inner sep=0pt, text=picInk,
    font=\large] at (-0.5,0.06) {$\Delta t$};
  \node[text=picMuted, font=\scriptsize, inner sep=0pt]
    at (-0.5,-0.76) {$n\;\to\;n+1$};

  % Draw the opaque callout after the loop so it covers the arrow beneath it.
  % The dashed connector identifies an expansion of stage 2.
  \node[panel, text width=5.1cm, draw=picAccent,
    fill=picAccent!10, text=picInk] (mass) at (4.9,2.5)
    {{\color{picAccent}\bfseries Mass matrix assembly}\\[4pt]
     $\displaystyle M_{gg'}^{ij}=\frac{1}{V_g}\sum_s\beta_s
       \sum_{p\in s}q_p\alpha_p^{ij}W_{pg}W_{pg'}$};
  \draw[-{Stealth[length=1.8mm,width=1.2mm]}, draw=picAccent!80,
    line width=0.65pt, dash pattern=on 2pt off 2pt,
    shorten <=4pt, shorten >=4pt]
    (deposit.east) -- (mass.west);
\end{tikzpicture}
\endgroup


==> tikz/tpic_lpfx.tikz <==
% TPIC software stack: LPFx transports over the CUDA and HIP/ROCm runtimes.
\begingroup
\definecolor{stackInk}{HTML}{000000}
\definecolor{stackApp}{HTML}{3B4C9B}
\definecolor{stackMpi}{HTML}{5A5A5A}
\definecolor{stackCuda}{HTML}{76B900}
\definecolor{stackRocm}{HTML}{ED7D31}

\begin{tikzpicture}[
  font=\sffamily\fontsize{9}{11}\selectfont,
  layer/.style={line width=0.45pt, rounded corners=2.5pt},
  title/.style={text=stackInk, font=\sffamily\fontsize{10}{12}\selectfont\bfseries}
]
  % Columns split at x=3.6: each runtime lies under its own transport, and
  % the shared MPI box straddles the boundary.
  \filldraw[layer, draw=stackApp, fill=stackApp!30] (0,2.2) rectangle (7.2,2.8);
  \node[title] at (3.6,2.5) {TPIC};

  \filldraw[layer, draw=stackApp, fill=stackApp!8] (0,0) rectangle (7.2,2.05);
  \node[title] at (3.6,1.78) {LPFx};
  \filldraw[layer, draw=stackCuda!60!black, fill=stackCuda!20] (0.15,0.9) rectangle (2.35,1.5);
  \node at (1.25,1.2) {NCCL};
  \filldraw[layer, draw=stackMpi, fill=stackMpi!15] (2.5,0.9) rectangle (4.7,1.5);
  \node at (3.6,1.2) {MPI};
  \filldraw[layer, draw=stackRocm!70!black, fill=stackRocm!20] (4.85,0.9) rectangle (7.05,1.5);
  \node at (5.95,1.2) {RCCL};

  \filldraw[layer, draw=stackCuda!60!black, fill=stackCuda!45] (0.15,0.15) rectangle (3.525,0.75);
  \node at (1.8375,0.45) {CUDA};
  \filldraw[layer, draw=stackRocm!70!black, fill=stackRocm!45] (3.675,0.15) rectangle (7.05,0.75);
  \node at (5.3625,0.45) {HIP/ROCm};
\end{tikzpicture}
\endgroup


==> tikz/wall_mean_jump_notext.tikz <==
% One-dimensional mesh at a wall: E at the nodes i, B at the cell centres
% i+1/2, wall at the node plane i=0, ghost node i=-1 and ghost cell -1/2.
% Open markers are ghost values. The lower row shows the mean and jump of B across the wall, built from the
% first interior cell 1/2 and the ghost cell -1/2 and located at node 0.
\begingroup%
\definecolor{wpInk}{HTML}{000000}%
\definecolor{wpMuted}{HTML}{333333}%
\definecolor{wpE}{HTML}{2F6DB5}%
\definecolor{wpB}{HTML}{A8631A}%
\definecolor{wpGhost}{HTML}{EDEDED}%

% Values of B (cm) at the cells -1/2, 1/2 and 3/2 in the lower row.
\def\mjbg{0.3}%
\def\mjbi{0.9}%
\def\mjbn{1.05}%
\pgfmathsetmacro\mjmean{(\mjbg+\mjbi)/2}%

\begin{tikzpicture}[
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  mjaxis/.style={draw=wpInk!70, line width=0.45pt},
  mjface/.style={draw=wpInk!45, line width=0.6pt},
  mjstem/.style={line width=0.8pt},
  mjnode/.style={circle, line width=0.6pt, minimum size=4.6pt, inner sep=0pt},
  mjcell/.style={rectangle, line width=0.6pt, minimum size=4.2pt, inner sep=0pt},
  mjmean/.style={draw=wpInk, fill=white, line width=0.7pt},
  mjguide/.style={draw=wpInk!40, line width=0.45pt, dash pattern=on 1pt off 1.2pt},
  mjjump/.style={{Stealth[length=1.5mm,width=1.1mm]}-{Stealth[length=1.5mm,width=1.1mm]},
    draw=wpInk, line width=0.6pt},
  mjprofile/.style={draw=wpInk!35, line width=0.5pt, dash pattern=on 2pt off 1.5pt}
]
  \fill[wpGhost] (-2.3,-3.0) rectangle (0,1.0);
  \node[text=wpMuted] at (-1.15,0.8) {ghost};
  \node[text=wpMuted] at (1.95,0.8) {domain};

  % Mesh: nodes on the cell faces, cell centres between them.
  \draw[mjaxis] (-2.3,0) -- (3.9,0);
  \foreach \xx in {-1.6,0,1.6,3.2}
    \draw[mjface] (\xx,-0.13) -- (\xx,0.13);
  \foreach \xx/\lab/\fl in {-1.6/{-1}/white,0/0/wpE,1.6/1/wpE,3.2/2/wpE} {
    \node[mjnode, draw=wpE, fill=\fl] at (\xx,0) {};
    \node[text=wpE, anchor=south west, inner sep=2pt]
      at (\xx+0.03,0.1) {$\mathbf{E}_{\lab}$};
  }
  \foreach \xx/\lab/\fl in {-0.8/{-1/2}/white,0.8/{1/2}/wpB,2.4/{3/2}/wpB} {
    \node[mjcell, draw=wpB, fill=\fl] at (\xx,0) {};
    \node[text=wpB, anchor=north, inner sep=2pt]
      at (\xx,-0.12) {$\mathbf{B}_{\lab}$};
  }

  % Values of B: the mean is the midpoint of the segment joining the ghost
  % and first interior values at node 0, the jump its rise between them.
  \begin{scope}[yshift=-2.6cm]
    \draw[mjaxis] (-2.3,0) -- (3.9,0);
    \foreach \xx in {-1.6,0,1.6,3.2}
      \draw[mjface] (\xx,-0.13) -- (\xx,0.13);
    \foreach \xx/\yy/\lab in {0.8/\mjbi/{1/2},2.4/\mjbn/{3/2}} {
      \draw[mjstem, wpB] (\xx,0) -- (\xx,\yy);
      \node[mjcell, draw=wpB, fill=wpB] at (\xx,\yy) {};
      \node[text=wpB, anchor=south] at (\xx,\yy+0.06) {$\mathbf{B}_{\lab}$};
    }
    \draw[mjstem, wpB, dash pattern=on 1.5pt off 1pt] (-0.8,0) -- (-0.8,\mjbg);
    \node[mjcell, draw=wpB, fill=white] at (-0.8,\mjbg) {};
    \node[text=wpB, anchor=east] at (-0.9,\mjbg) {$\mathbf{B}_{-1/2}$};
    \draw[mjprofile] (-0.8,\mjbg) -- (0.8,\mjbi);
    \draw[mjguide] (-0.8,\mjbg) -- (1.3,\mjbg);
    \draw[mjguide] (0.8,\mjbi) -- (1.3,\mjbi);
    \draw[mjjump] (1.3,\mjbg) -- (1.3,\mjbi);
    \node[text=wpInk, anchor=west] at (1.34,\mjmean) {$[\![\mathbf{B}]\!]$};
  \end{scope}

  % Wall at node 0, hatched on the ghost side.
  \foreach \yy in {0.9,0.7,...,-2.95}
    \draw[wpInk!55, line width=0.35pt] (0,\yy) -- (-0.12,\yy-0.12);
  \draw[wpInk, line width=1.1pt] (0,1.0) -- (0,-3.0);
  \draw[mjmean, shift={(0,-2.6+\mjmean)}]
    (0,0.085) -- (0.085,0) -- (0,-0.085) -- (-0.085,0) -- cycle;
  \node[text=wpInk, anchor=south east, inner sep=2pt]
    at (-0.14,-2.56+\mjmean) {$\overline{\mathbf{B}}$};

\end{tikzpicture}%
\endgroup

